Phenomenological description of neutron capture cross sections at 30 keV

Studying published data of Maxwellian averaged neutron capture cross sections, we found simple phenomenological rules obeyed by the cross sections as a function of proton and neutron number. We use these rules to make predictions for cross sections of neutron capture on nuclei with proton number above 83, where very few data are available.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 20 300 translate
90 rotate /Times-Italic findfont 24 scalefont setfont
0 0 moveto 0.80 setgray (\today\ (\militarytime)) show grestore}def end
